Fine-Tuning Image-Conditional Diffusion Models is Easier than You Think

Recent work showed that large diffusion models can be reused as highly precise monocular depth estimators by casting depth estimation as an image-conditional image generation task. While the proposed model achieved state-of-the-art results, high computational demands due to multi-step inference limited its use in many scenarios. In this paper, we show that the perceived inefficiency was caused by a flaw in the inference pipeline that has so far gone unnoticed. The fixed model performs comparably to the best previously reported configuration while being more than 200$\times$ faster. To optimize for downstream task performance, we perform end-to-end fine-tuning on top of the single-step model with task-specific losses and get a deterministic model that outperforms all other diffusion-based depth and normal estimation models on common zero-shot benchmarks. We surprisingly find that this fine-tuning protocol also works directly on Stable Diffusion and achieves comparable performance to current state-of-the-art diffusion-based depth and normal estimation models, calling into question some of the conclusions drawn from prior works.

==> figures/comparions_nfe.tex <==
\begin{tikzpicture}[tight background, font=\footnotesize]
\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=0.2cm},
    xmode=log,
    xmin=0.9,
    xmax=55,
    xtick={1,2,4,10,25,50},
    xticklabels={1,2,4,10,25,50},
    legend style={at={(0.5, -0.2)}, legend columns=2,
    legend cell align={left},
    draw=none,
    inner ysep=-1.5pt,
    inner xsep=2pt,
    /tikz/every even column/.append style={column sep=0.3cm}}, width=1.04\linewidth, height=4.2cm,  grid=both, tick style={draw=none}, major grid style={line width=0.8pt,draw=gray!30}, axis line style={draw=gray!30, line width=0.8pt},
    xlabel shift={-3pt},
    ylabel shift={-3pt}
]

\nextgroupplot[
    ylabel={AbsRel ↓},
    xticklabel=\empty,
    ymin=4.9, ymax=7.1,
    ytick={5,5.5,6,6.5,7},
    yticklabels={5.0,5.5,6.0,6.5,7.0},
    legend to name=sharedlegend]
\addplot[color=marigold_col, very thick, mark=*, mark options={fill=marigold_col, solid}] table[x=steps, y= mari_absrel, col sep=comma] {data/figure_data.csv};
\addlegendentry{Marigold};

\addplot[color=marigold_fixed_col, very thick, mark=*, mark options={fill=marigold_fixed_col, solid}] table[x=steps, y= marifix_absrel, col sep=comma] {data/figure_data.csv};
\addlegendentry{Marigold (fixed)};

\addplot[color=marigold10_col, dotted, very thick, mark=*, mark options={fill=marigold10_col, solid}] table[x=steps, y= mari10_absrel, col sep=comma] {data/figure_data.csv};
\addlegendentry{Marigold (10 ens)};

\addplot[color=marigold10_fixed_col, dotted, very thick, mark=*, mark options={fill=marigold10_fixed_col, solid}] table[x=steps, y= mari10fix_absrel, col sep=comma] {data/figure_data.csv};
\addlegendentry{Marigold (fixed, 10 ens)};

\pgfplotstableread[col sep=comma]{data/figure_data.csv}\loadedtable
\pgfplotstablegetelem{0}{ours_absrel}\of\loadedtable
\let\yvalue\pgfplotsretval
\addplot [ours_col, dashed, thick, domain=0.1:60, forget plot] {\yvalue};
\addplot [mark=mystar, only marks] coordinates {(1, \yvalue)};
\addlegendentry{Marigold + E2E FT};

        
\nextgroupplot[
    ylabel={$\delta 1$-Accuracy ↑},
    ymin=95.4, ymax=96.65,
    ytick={95.5,96,96.5},
    yticklabels={95.5, 96.0, 96.5},
    xlabel={\# Inference Steps},]
\addplot[color=marigold_col, very thick, mark=*, mark options={fill=marigold_col, solid}] table[x=steps, y= mari_delta, col sep=comma] {data/figure_data.csv};
\addplot[color=marigold_fixed_col, very thick, mark=*, mark options={fill=marigold_fixed_col, solid}] table[x=steps, y= marifix_delta, col sep=comma] {data/figure_data.csv};
\addplot[color=marigold10_col, dotted, very thick, mark=*, mark options={fill=marigold10_col, solid}] table[x=steps, y= mari10_delta, col sep=comma] {data/figure_data.csv};
\addplot[color=marigold10_fixed_col, dotted, very thick, mark=*, mark options={fill=marigold10_fixed_col, solid}] table[x=steps, y= mari10fix_delta, col sep=comma] {data/figure_data.csv};

\pgfplotstableread[col sep=comma]{data/figure_data.csv}\loadedtable
\pgfplotstablegetelem{0}{ours_delta}\of\loadedtable
\let\yvalue\pgfplotsretval
\addplot [ours_col, dashed, thick, domain=0.1:60] {\yvalue};
\addplot [mark=mystar, only marks] coordinates {(1, \yvalue)};


\end{groupplot}

\node[draw=gray!30, line width=0.8pt, ] at ($(group c1r2.south) - (0, 1.5cm)$) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}
